Probabilistic Shaped Multilevel Polar Coding for Wiretap Channel

A wiretap channel is served as the fundamental model of physical layer security techniques, where the secrecy capacity of the Gaussian wiretap channel is proven to be achieved by Gaussian input. However, there remains a gap between the Gaussian secrecy capacity and the secrecy rate with conventional uniformly distributed discrete constellation input, e.g. amplitude shift keying (ASK) and quadrature amplitude modulation (QAM). In this paper, we propose a probabilistic shaped multilevel polar coding scheme to bridge the gap. Specifically, the input distribution optimization problem for maximizing the secrecy rate with ASK/QAM input is solved. Numerical results show that the resulting sub-optimal solution can still approach the Gaussian secrecy capacity. Then, we investigate the polarization of multilevel polar codes for the asymmetric discrete memoryless wiretap channel, and thus propose a multilevel polar coding scheme integration with probabilistic shaping. It is proved that the scheme can achieve the secrecy capacity of the Gaussian wiretap channel with discrete constellation input, and satisfies the reliability condition and weak security condition. A security-oriented polar code construction method to natively satisfies the leakage-based security condition is also investigated. Simulation results show that the proposed scheme achieves more efficient and secure transmission than the uniform constellation input case over both the Gaussian wiretap channel and the Rayleigh fading wiretap channel.

==> figures/MSDstruc.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{bm}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning,fit,calc}

\definecolor{Mred}{RGB}{217,83,25}
\definecolor{Mgrn}{RGB}{119,173,48}

\definecolor{Mblu}{RGB}{0,114,190}

\begin{document}

\tikzset{
    box/.style ={
    rectangle, %矩形节点
    minimum width = 2cm, %最小宽度
    minimum height = 1.05cm, %最小高度
    inner sep = 4pt, %文字和边框的距离
    text centered,
    thick,
    draw = black, %边框颜色
    align = center,
    },
    txt/.style ={
    rectangle, %矩形节点
    minimum width = 0.8cm, %最小宽度
    minimum height = 0.8cm, %最小高度
    inner sep = 0pt, %文字和边框的距离
    text centered,
    thick,
    fill = none,
    draw = none, %边框颜色
    align = center,
    },
}

\begin{tikzpicture}
\node[box] (Dmap3) at(0,0) {Demapper};
\node[box] (Dmap2) at([xshift=1.5cm,yshift=2cm]Dmap3) {Demapper};
\node[box] (Dmap1) at([xshift=1.5cm,yshift=2cm]Dmap2) {Demapper};

\node[box] (Dec3) at([xshift=6.5cm]Dmap3) {Polar \\ decoder};
\node[box] (Dec2) at([xshift=5cm]Dmap2) {Polar \\ decoder};
\node[box] (Dec1) at([xshift=3.5cm]Dmap1) {Polar \\ decoder};

\node[txt] (y) at([xshift=-5.5cm]Dmap1) {\large $\bm{y}$};

\node[txt] (u1) at([xshift=2.2cm]Dec1) {\large $\hat{\bm{u}}^1$};
\node[txt] (u2) at([xshift=2.2cm]Dec2) {\large $\hat{\bm{u}}^2$};
\node[txt] (u3) at([xshift=2.2cm]Dec3) {\large $\hat{\bm{u}}^3$};

\node[txt] (b1) at([xshift=0.32cm,yshift=-0.9cm]Dec1) {\large $\hat{\bm{b}}^1$};
\node[txt] (b2) at([xshift=0.32cm,yshift=-0.9cm]Dec2) {\large $\hat{\bm{b}}^2$};

\draw[thick,-latex] (Dec1.east) -- (u1.west);
\draw[thick,-latex] (Dec2.east) -- (u2.west);
\draw[thick,-latex] (Dec3.east) -- (u3.west);

\draw[thick,-latex] (Dmap1.east) --node[above]{$\bm{L}_R^1$} (Dec1.west);
\draw[thick,-latex] (Dmap2.east) --node[above]{$\bm{L}_R^2$} (Dec2.west);
\draw[thick,-latex] (Dmap3.east) --node[above]{$\bm{L}_R^3$} (Dec3.west);

\draw[thick,-latex] (y.east) -- (Dmap1.west);
\draw[thick,-latex] ([xshift=0.5cm] y.east) -- ([xshift=0.5cm,yshift=-2cm] y.east) -- (Dmap2.west);
\draw[thick,-latex] ([xshift=0.5cm,yshift=-2cm] y.east) -- ([xshift=0.5cm,yshift=-4cm] y.east) -- (Dmap3.west);

\draw[thick,-latex,dashed] (Dec1.south) -- ([yshift=-0.5cm] Dec1.south) -- ([xshift=-5cm,yshift=-0.5cm] Dec1.south) -- (Dmap2.north);
\draw[thick,-latex,dashed] ([xshift=-5cm,yshift=-0.5cm] Dec1.south) -- ([xshift=-6.5cm,yshift=-0.5cm] Dec1.south) -- (Dmap3.north);
\draw[thick,dashed] (Dec2.south) -- ([yshift=-0.5cm] Dec2.south) -- ([xshift=-6.5cm,yshift=-0.5cm] Dec2.south);

\end{tikzpicture}
\end{document}


==> figures/MultilevelPolar.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{bm}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning,fit,calc}

\definecolor{Mred}{RGB}{217,83,25}
\definecolor{Mgrn}{RGB}{119,173,48}
\definecolor{Mblu}{RGB}{0,114,190}

\begin{document}

\tikzset{
    box1/.style ={
    rectangle, %矩形节点
    minimum width = 2cm, %最小宽度
    minimum height = 2cm, %最小高度
    inner sep = 6pt, %文字和边框的距离
    text centered,
    thick,
    draw = black, %边框颜色
    align = center,
    },
    box2/.style ={
    rectangle, %矩形节点
    minimum width = 1.5cm, %最小宽度
    minimum height = 1.5cm, %最小高度
    inner sep = 6pt, %文字和边框的距离
    text centered,
    thick,
    draw = black, %边框颜色
    align = center,
    },
    rec/.style ={
    rectangle, %矩形节点
    minimum width = 3.4cm, %最小宽度
    minimum height = 6.8cm, %最小高度
    inner sep = 6pt, %文字和边框的距离
    text centered,
    thick,
    draw = black, %边框颜色
    align = center,
    },
    arrow/.style ={
    -latex,
    },
}

\begin{tikzpicture}
\node[box1] (GN1) at(0,-0.25) {$\bm{G}_N$};
\node[box1] (GN2) at([yshift=-2.3cm]GN1) {$\bm{G}_N$};
\node[box1] (GN3) at([yshift=-2.3cm]GN2) {$\bm{G}_N$};

\node[box2] (f1) at(8,0) {$f(\bm{b}_1)$};
\node[box2] (f2) at([yshift=-1.7cm]f1) {$f(\bm{b}_2)$};
\node[box2] (f3) at([yshift=-1.7cm]f2) {$f(\bm{b}_3)$};
\node[box2] (f4) at([yshift=-1.7cm]f3) {$f(\bm{b}_4)$};

\node[rec] (r) at(4.125,-2.55) {};


\draw[thick] ([yshift=0.75cm]  GN1.west) --node[xshift=-0.6cm]{$u_1^1$} ([xshift=-0.7cm,yshift=0.75cm] GN1.west);
\draw[thick] ([yshift=0.25cm]  GN1.west) --node[xshift=-0.6cm]{$u_2^1$} ([xshift=-0.7cm,yshift=0.25cm] GN1.west);
\draw[thick] ([yshift=-0.25cm] GN1.west) --node[xshift=-0.6cm]{$u_3^1$} ([xshift=-0.7cm,yshift=-0.25cm] GN1.west);
\draw[thick] ([yshift=-0.75cm] GN1.west) --node[xshift=-0.6cm]{$u_4^1$} ([xshift=-0.7cm,yshift=-0.75cm] GN1.west);

\draw[thick] ([yshift=0.75cm]  GN2.west) --node[xshift=-0.6cm]{$u_1^2$} ([xshift=-0.7cm,yshift=0.75cm] GN2.west);
\draw[thick] ([yshift=0.25cm]  GN2.west) --node[xshift=-0.6cm]{$u_2^2$} ([xshift=-0.7cm,yshift=0.25cm] GN2.west);
\draw[thick] ([yshift=-0.25cm] GN2.west) --node[xshift=-0.6cm]{$u_3^2$} ([xshift=-0.7cm,yshift=-0.25cm] GN2.west);
\draw[thick] ([yshift=-0.75cm] GN2.west) --node[xshift=-0.6cm]{$u_4^2$} ([xshift=-0.7cm,yshift=-0.75cm] GN2.west);

\draw[thick] ([yshift=0.75cm]  GN3.west) --node[xshift=-0.6cm]{$u_1^3$} ([xshift=-0.7cm,yshift=0.75cm] GN3.west);
\draw[thick] ([yshift=0.25cm]  GN3.west) --node[xshift=-0.6cm]{$u_2^3$} ([xshift=-0.7cm,yshift=0.25cm] GN3.west);
\draw[thick] ([yshift=-0.25cm] GN3.west) --node[xshift=-0.6cm]{$u_3^3$} ([xshift=-0.7cm,yshift=-0.25cm] GN3.west);
\draw[thick] ([yshift=-0.75cm] GN3.west) --node[xshift=-0.6cm]{$u_4^3$} ([xshift=-0.7cm,yshift=-0.75cm] GN3.west);


\draw[thick] ([yshift=0.75cm]  GN1.east) --node[xshift=1cm]{$b_1^1$} ([xshift=1.4cm,yshift=0.75cm] GN1.east);
\draw[thick] ([yshift=0.25cm]  GN1.east) --node[xshift=1cm]{$b_2^1$} ([xshift=1.4cm,yshift=0.25cm] GN1.east);
\draw[thick] ([yshift=-0.25cm] GN1.east) --node[xshift=1cm]{$b_3^1$} ([xshift=1.4cm,yshift=-0.25cm] GN1.east);
\draw[thick] ([yshift=-0.75cm] GN1.east) --node[xshift=1cm]{$b_4^1$} ([xshift=1.4cm,yshift=-0.75cm] GN1.east);

\draw[thick] ([yshift=0.75cm]  GN2.east) --node[xshift=1cm]{$b_1^2$} ([xshift=1.4cm,yshift=0.75cm] GN2.east);
\draw[thick] ([yshift=0.25cm]  GN2.east) --node[xshift=1cm]{$b_2^2$} ([xshift=1.4cm,yshift=0.25cm] GN2.east);
\draw[thick] ([yshift=-0.25cm] GN2.east) --node[xshift=1cm]{$b_3^2$} ([xshift=1.4cm,yshift=-0.25cm] GN2.east);
\draw[thick] ([yshift=-0.75cm] GN2.east) --node[xshift=1cm]{$b_4^2$} ([xshift=1.4cm,yshift=-0.75cm] GN2.east);

\draw[thick] ([yshift=0.75cm]  GN3.east) --node[xshift=1cm]{$b_1^3$} ([xshift=1.4cm,yshift=0.75cm] GN3.east);
\draw[thick] ([yshift=0.25cm]  GN3.east) --node[xshift=1cm]{$b_2^3$} ([xshift=1.4cm,yshift=0.25cm] GN3.east);
\draw[thick] ([yshift=-0.25cm] GN3.east) --node[xshift=1cm]{$b_3^3$} ([xshift=1.4cm,yshift=-0.25cm] GN3.east);
\draw[thick] ([yshift=-0.75cm] GN3.east) --node[xshift=1cm]{$b_4^3$} ([xshift=1.4cm,yshift=-0.75cm] GN3.east);


\draw[thick] ([yshift=0.5cm]  f1.west) --node[xshift=-1cm]{$b_1^1$} ([xshift=-1.4cm,yshift=0.5cm] f1.west);
\draw[thick] ([yshift=0.0cm]  f1.west) --node[xshift=-1cm]{$b_1^2$} ([xshift=-1.4cm,yshift=0.0cm] f1.west);
\draw[thick] ([yshift=-0.5cm] f1.west) --node[xshift=-1cm]{$b_1^3$} ([xshift=-1.4cm,yshift=-0.5cm] f1.west);

\draw[thick] ([yshift=0.5cm]  f2.west) --node[xshift=-1cm]{$b_2^1$} ([xshift=-1.4cm,yshift=0.5cm] f2.west);
\draw[thick] ([yshift=0.0cm]  f2.west) --node[xshift=-1cm]{$b_2^2$} ([xshift=-1.4cm,yshift=0.0cm] f2.west);
\draw[thick] ([yshift=-0.5cm] f2.west) --node[xshift=-1cm]{$b_2^3$} ([xshift=-1.4cm,yshift=-0.5cm] f2.west);

\draw[thick] ([yshift=0.5cm]  f3.west) --node[xshift=-1cm]{$b_3^1$} ([xshift=-1.4cm,yshift=0.5cm] f3.west);
\draw[thick] ([yshift=0.0cm]  f3.west) --node[xshift=-1cm]{$b_3^2$} ([xshift=-1.4cm,yshift=0.0cm] f3.west);
\draw[thick] ([yshift=-0.5cm] f3.west) --node[xshift=-1cm]{$b_3^3$} ([xshift=-1.4cm,yshift=-0.5cm] f3.west);

\draw[thick] ([yshift=0.5cm]  f4.west) --node[xshift=-1cm]{$b_4^1$} ([xshift=-1.4cm,yshift=0.5cm] f4.west);
\draw[thick] ([yshift=0.0cm]  f4.west) --node[xshift=-1cm]{$b_4^2$} ([xshift=-1.4cm,yshift=0.0cm] f4.west);
\draw[thick] ([yshift=-0.5cm] f4.west) --node[xshift=-1cm]{$b_4^3$} ([xshift=-1.4cm,yshift=-0.5cm] f4.west);


\draw[thick] (f1.east) --node[xshift=0.6cm]{$x_1$} ([xshift=0.7cm] f1.east);
\draw[thick] (f2.east) --node[xshift=0.6cm]{$x_2$} ([xshift=0.7cm] f2.east);
\draw[thick] (f3.east) --node[xshift=0.6cm]{$x_3$} ([xshift=0.7cm] f3.east);
\draw[thick] (f4.east) --node[xshift=0.6cm]{$x_4$} ([xshift=0.7cm] f4.east);


\draw[gray,thick] ([xshift=2cm,yshift=0.75cm]  GN1.east) -- ([xshift=-2cm,yshift=0.5cm] f1.west);
\draw[gray,thick] ([xshift=2cm,yshift=0.25cm]  GN1.east) -- ([xshift=-2cm,yshift=0.5cm] f2.west);
\draw[gray,thick] ([xshift=2cm,yshift=-0.25cm] GN1.east) -- ([xshift=-2cm,yshift=0.5cm] f3.west);
\draw[gray,thick] ([xshift=2cm,yshift=-0.75cm] GN1.east) -- ([xshift=-2cm,yshift=0.5cm] f4.west);
\draw[gray,thick] ([xshift=2cm,yshift=0.75cm]  GN2.east) -- ([xshift=-2cm,yshift=0.0cm] f1.west);
\draw[gray,thick] ([xshift=2cm,yshift=0.25cm]  GN2.east) -- ([xshift=-2cm,yshift=0.0cm] f2.west);
\draw[gray,thick] ([xshift=2cm,yshift=-0.25cm] GN2.east) -- ([xshift=-2cm,yshift=0.0cm] f3.west);
\draw[gray,thick] ([xshift=2cm,yshift=-0.75cm] GN2.east) -- ([xshift=-2cm,yshift=0.0cm] f4.west);
\draw[gray,thick] ([xshift=2cm,yshift=0.75cm]  GN3.east) -- ([xshift=-2cm,yshift=-0.5cm] f1.west);
\draw[gray,thick] ([xshift=2cm,yshift=0.25cm]  GN3.east) -- ([xshift=-2cm,yshift=-0.5cm] f2.west);
\draw[gray,thick] ([xshift=2cm,yshift=-0.25cm] GN3.east) -- ([xshift=-2cm,yshift=-0.5cm] f3.west);
\draw[gray,thick] ([xshift=2cm,yshift=-0.75cm] GN3.east) -- ([xshift=-2cm,yshift=-0.5cm] f4.west);

\end{tikzpicture}
\end{document}

==> figures/Polarization.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{positioning,fit,calc}
\usetikzlibrary{decorations.pathreplacing,calligraphy}

\definecolor{Red}{RGB}{246,113,72}
\definecolor{Grn}{RGB}{97,191,240}

\begin{document}

\tikzset{
    box/.style ={
    rectangle, %矩形节点
    minimum width = 3cm, %最小宽度
    minimum height = 1cm, %最小高度
    inner sep = 5pt, %文字和边框的距离
    draw = none, %边框颜色
    align = center,
    },
    brace/.style ={
    decorate,
    decoration={brace,amplitude=2mm},
    },
}

\begin{tikzpicture}
\draw[fill=Red, line width = 0.6pt] (0,0) rectangle node(Z1){$\approx 1$} (2.8,-0.8);
\draw[fill=Grn, line width = 0.6pt] (2.8,0) rectangle node(Z0){$\approx 0$} (7,-0.8);

\draw[fill=Red, line width = 0.6pt] [yshift=-2cm] (0,0) rectangle node(Y1){$\approx 1$} (1.6,-0.8);
\draw[fill=Grn, line width = 0.6pt] [yshift=-2cm] (1.6,0) rectangle node(Y0){$\approx 0$} (7,-0.8);

\draw[fill=Grn, line width = 0.6pt] [yshift=-4cm] (0,0) rectangle node(X1){$\approx 1$} (5,-0.8);
\draw[fill=Red, line width = 0.6pt] [yshift=-4cm] (5,0) rectangle node(X0){$\approx 0$} (7,-0.8);

\node[box] (HXZ) at ([xshift=-3cm]Z1)  {\large{$Z_B(U_i|\bm{V}_i^l,\bm{Z})$}};
\node[box] (HXY) at ([yshift=-2cm]HXZ) {\large{$Z_B(U_i|\bm{V}_i^l,\bm{Y})$}};
\node[box] (HX)  at ([yshift=-2cm]HXY) {\large{$Z_B(U_i|\bm{V}_i^l)$\quad~}};

\draw[brace] (0.01,0.05) -- (2.79,0.05);
\draw[brace] (2.81,0.05) -- (6.99,0.05);
\node[box] at ([yshift=0.7cm] Z1.north) {$H(X|Z)$};
\node[box] at ([yshift=0.7cm] Z0.north) {$q-H(X|Z)$};

\draw[brace] [yshift=-2cm] (0.01,0.05) -- (1.59,0.05);
\draw[brace] [yshift=-2cm] (1.61,0.05) -- (6.99,0.05);
\node[box] at ([yshift=0.7cm] Y1.north) {$H(X|Y)$};
\node[box] at ([yshift=0.7cm] Y0.north) {$q-H(X|Y)$};

\draw[brace] [yshift=-4cm] (0.01,0.05) -- (4.99,0.05);
\draw[brace] [yshift=-4cm] (5.01,0.05) -- (6.99,0.05);
\node[box] at ([xshift=-0.15cm,yshift=0.7cm] X1.north) {$H(X)$};
\node[box] at ([yshift=0.7cm] X0.north) {$q-H(X)$};

\draw [dashed] (0,-5.2) -- (0,0);
\draw [dashed] (1.6,-5.2) -- (1.6,-2);
\draw [dashed] (2.8,-5.2) -- (2.8,0);
\draw [dashed] (5,-5.2) -- (5,-4);
\draw [dashed] (7,-5.2) -- (7,0);

\draw [|<->|] (0,-5.5) --node[fill=white]{\large$\mathcal{F}$} (1.6,-5.5);
\draw [|<->|] (1.6,-5.5) --node[fill=white]{\large$\mathcal{A}$} (2.8,-5.5);
\draw [|<->|] (2.8,-5.5) --node[fill=white]{\large$\mathcal{R}$} (5,-5.5);
\draw [|<->|] (5,-5.5) --node[fill=white]{\large$\mathcal{D}$} (7,-5.5);

\end{tikzpicture}
\end{document}

==> figures/WiretapModel.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{bm}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,calc}

\begin{document}

\tikzset{
    box/.style ={
    rectangle, %矩形节点
    rounded corners = 5pt, %圆角
    minimum width = 1.5cm, %最小宽度
    minimum height = 1cm, %最小高度
    inner sep = 6pt, %文字和边框的距离
    text centered,
    draw = black, %边框颜色
    align = center,
    },
    arrow/.style ={
    -latex,
    },
}

\begin{tikzpicture}
\node[box] (Enc) at(0,0) {Encoder};
\node[box] (ChB) at([xshift=3cm]Enc) {Bob's \\ channel};
\node[box] (ChE) at([yshift=-1.5cm]ChB) {Eve's \\ channel};
\node[box] (DecB) at([xshift=3cm]ChB) {Decoder};
\node[box] (DecE) at([xshift=3cm]ChE) {Decoder};

\coordinate[label=below:{\large\textit{Alice}}] (Alice) at ([xshift=-1.5cm]Enc.west);
\coordinate[label=below:{\large\textit{Bob}}] (Bob) at ([xshift=1.5cm]DecB.east);
\coordinate[label=below:{\large\textit{Eve}}] (Eve) at ([xshift=1.5cm]DecE.east);

\draw[arrow] (Alice) --node[above]{$\bm{M}$} (Enc);
\draw[arrow] (Enc) --node[xshift=-0.2cm,above]{$\bm{X}$} (ChB);
\draw[arrow] ($(Enc)!0.55!(ChB)$) |- (ChE.west);
\draw[fill] ($(Enc)!0.55!(ChB)$) circle [radius=0.05];
\draw[arrow] (ChB) --node[above]{$\bm{Y}$} (DecB);
\draw[arrow] (ChE) --node[above]{$\bm{Z}$} (DecE);
\draw[arrow] (DecB) --node[above]{$\hat{\bm{M}}_B$} (Bob);
\draw[arrow] (DecE) --node[above]{$\hat{\bm{M}}_E$} (Eve);

\end{tikzpicture}

\end{document}
